Shock Reflection in Plane Symmetry

We consider the problem of shock reflection on a solid wall in plane symmetry for a barotropic fluid. We establish a local in time solution after the point of reflection, thereby determining the state behind the reflected shock. The location of the reflected shock in space time being unknown the problem constitutes a free boundary problem. Furthermore, the quantity describing the thermodynamic state of the fluid along the wall being also unknown, complete data for the problem is only given in a single point, the reflection point.

==> delxdelu.tex <==
\begin{tikzpicture}[scale=1.8]

  \begin{scope}[rotate=45]
    \draw[-latex](1.15,0)--(2.2,0)node[anchor=south west]{$v$};
    \draw(0,0)--(.9,0);
    \draw[-latex](0,0)--(0,2.2)node[anchor=south east]{$u$};
    \draw(0,0)--(1.6,1.6)node[anchor=south]{$u=v$};
    \draw(0,0)--(2.1,1.05)node[anchor=south]{$u=av$};
    \draw[fill=gray!40](0,0)--(2,1)--(1,1)--cycle;
    \draw[-latex](0.7,0.7)--(.9,0.7);
    \draw(0.7,0.7)--(1,0.7);
    \draw[-latex](0.7,0.35)--(0.7,0.58);
    \draw(0.7,0.35)--(0.7,0.7);
    \node at (1,0.7)[anchor=south]{\small $(u,v)$};
    \node at (0.7,0.7)[anchor=east]{\small$(u,u)$};
    \node at (0.7,.35)[anchor=west]{\small$(au,u)$};
    \fill (1,0.7) circle[radius=.7pt];
    \fill (.7,0.7) circle[radius=.7pt];
    \fill (0.7,.35)circle[radius=.7pt];
  \end{scope}

  \begin{scope}[xshift=4cm,rotate=45]
    \draw[-latex](0,0)--(2.2,0)node[anchor=south west]{$v$};
%    \draw(0,0)--(.9,0);
    \draw[-latex](0,0)--(0,2.2)node[anchor=south east]{$u$};
    \draw(0,0)--(1.6,1.6)node[anchor=south]{$u=v$};
    \draw(0,0)--(2.1,1.05)node[anchor=south]{$u=av$};
    \draw[fill=gray!40](0,0)--(2,1)--(1,1)--cycle;
    \draw[-latex](1,.5)--(1,.65);
    \draw(1,.5)--(1,0.7);
%    \draw[-latex](0.7,0.35)--(0.7,0.58);
%    \draw(0.7,0.35)--(0.7,0.7);
    \node at (1,0.7)[anchor=south]{\small $(u,v)$};
%    \node at (0.7,0.7)[anchor=east]{\small$(u,u)$};
    \node at (1,.5)[anchor=west]{\small$(av,v)$};
    \fill (1,0.7) circle[radius=.7pt];
    \fill (1,0.5) circle[radius=.7pt];
%    \fill (0.7,.35)circle[radius=.7pt];
  \end{scope}
  
  
\end{tikzpicture}


==> future_development.tex <==
\begin{tikzpicture}[scale=1.3]
  % future development
  \fill [fill=gray!40, domain=0:.5, variable=\x] (0,0) -- plot (\x,{2*\x+2*\x^2}) -- ++(5,0)-- (5.5,0) -- cycle;

  % outgoing characteristic
  \draw[thick,domain=0:.5,smooth,variable=\x] plot (\x,{2*\x+2*\x^2});
  
  % coordinate axis
  \draw[-latex] (-1,0) -- (6,0) node[anchor=west] {$x$};
  \draw[-latex] (0,-.2) -- (0,2) node[anchor=east] {$t$};

  \draw[latex-](.5,1.3)--(1,1.3)node[anchor=west] {outgoing charactertistic};
  \node[anchor=north] at (.5,1.9) {$\mathcal{B}$};
  \node[anchor=north] at (4,.8) {future development};
  \draw[latex-](4.5,0)--(4.5,-.5)node[anchor=north] {data};
  \draw[latex-](.5,.45)--(.5,-.5)node[anchor=north] {shock tangent};
  \draw[dashed,thick](0,0)--(.8,.8);
  \fill (0,0) circle[radius=1.2pt];
\end{tikzpicture}


==> physical_picture.tex <==
\begin{tikzpicture}[scale=1.2]
  % 1st state
  \fill [fill=gray!20, domain=0:2.5, variable=\x] (0,0) -- plot (\x,{-.4*\x-0.2*\x^2}) -- (0,-2.25) -- cycle;
  % 2nd state
  % lower part
  \fill [fill=gray!40, domain=0:2.5, variable=\x] (0,0) -- plot (\x,{-.4*\x-0.2*\x^2}) -- ++(1.8,0)-- (4.3,0) -- cycle;
  % upper part
  \fill [fill=gray!40, domain=0:1.82, variable=\x] (0,0) -- plot (\x,{.8*\x+0.2*\x^2}) -- ++(2.5,0)-- (4.3,0) -- cycle;
  % 3rd state
  \fill [fill=gray!60, domain=0:1.82, variable=\x] (0,0) -- plot (\x,{.8*\x+0.2*\x^2}) -- (0,2.11848) -- cycle;

  % shocks
  \draw[thick,domain=0:1.82,smooth,variable=\x] plot (\x,{.8*\x+0.2*\x^2});
  \draw[thick,domain=0:2.5,smooth,variable=\x] plot (\x,{-.4*\x-0.2*\x^2});
  
  % wall
  \begin{scope}[yshift=-2.25cm,rotate=90]
    \foreach\n in{0,...,20}
    \draw ({0.2*\n},0)-- ++(.4,.4);
    \draw (0,0.2)--(0.2,.4);
    \draw (4.2,0)--(4.4,0.2);
  \end{scope}
  \draw[thick] (0,-2.25)--(0,2.12);
  
  % coordinate axis
  \draw[-latex] (-1,0) -- (6,0) node[anchor=west] {$x$};
  \draw[-latex] (0,-2.2) -- (0,3) node[anchor=east] {$t$};

  % shock waves
  \draw[latex-](1.65,1.8)--(2.2,1.8)node[anchor=west] {reflected shock};
  \draw[latex-](2,-1.5)--(2.3,-1.5)node[anchor=west] {incident shock};
  \node[anchor=north] at (-1.1,1.8) {wall};
  \node[anchor=north] at (-1.1,1.5) {($x=0$)};

  % fluid flow line
  \begin{scope}[xshift=0.5cm,yshift=0.45cm]
%    \draw(-1,0)--(1,0);
%    \draw(0,-1)--(0,1);
    \draw[thick,dashed,domain=0:.208,smooth,variable=\x] plot (\x,{7*\x+5*\x^2});
    \draw[thick,dashed,domain=0:.355,smooth,variable=\x] plot (\x,{-3*\x+1*\x^2});    
  \end{scope}
  \begin{scope}[xshift=0.86cm,yshift=-0.5cm]
%    \draw(-1,0)--(1,0);
%    \draw(0,-1)--(0,1);
    \draw[thick,dashed,domain=0:.243,smooth,variable=\x] plot (\x,{-6*\x-5*\x^2});    
  \end{scope}
  \draw[latex-](.63,.2)--(1.3,.4)node[anchor=west] {particle path};
  
\end{tikzpicture}


==> reflection_problem.tex <==
\begin{tikzpicture}[scale=1.3]
  % future development
  \fill [fill=gray!40, domain=0:.68, variable=\x] (0,0) -- plot (\x,{.8*\x+2*\x^2}) -- ++(4.8,0)-- (5.48,0) -- cycle;

  % state behind
  \fill [fill=gray!70, domain=0:.68, variable=\x] (0,0) -- plot (\x,{0.8*\x+2*\x^2}) -- (0,1)-- cycle;
      
  % outgoing characteristic
  \draw[dashed,domain=0:.5,smooth,variable=\x] plot (\x,{2*\x+2*\x^2});
  \node[anchor=north] at (.5,1.82) {$\mathcal{B}$};
  
  % shock curve
  \draw[thick,domain=0:.68,smooth,variable=\x] plot (\x,{.8*\x+2*\x^2});
  \node[anchor=north] at (.75,1.85) {$\mathcal{S}$};
  
  % coordinate axis
  \draw[-latex] (-1,0) -- (6,0) node[anchor=west] {$x$};
  \draw[-latex] (0,-.2) -- (0,2) node[anchor=east] {$t$};

%  \draw[latex-](.5,1.3)--(1,1.3)node[anchor=west] {outgoing charactertistic};

  \node[anchor=north] at (4,.8) {state ahead};
  \draw[latex-](4.5,0)--(4.5,-.5)node[anchor=north] {data};
  \draw[latex-](.5,.45)--(.5,-.5)node[anchor=north] {shock tangent};
  \draw[dashed,thick](0,0)--(.8,.8);
  \fill (0,0) circle[radius=1.2pt];
\end{tikzpicture}


==> shock_notation.tex <==
\begin{tikzpicture}[scale=1.2]
  % \draw[draw,fill=gray!50] (1,0) rectangle ++(2.5,2);

  \begin{scope}[yshift=7.87cm]
    \fill [fill=gray!20, domain=.5:1.9, variable=\x] (.5, -7.87) -- plot ({\x}, {.5*\x^2-8}) -- (1.9, -7.87) -- cycle;
    \fill [fill=gray!40, domain=.5:1.9, variable=\x] (.5, -6.2) -- plot ({\x}, {.5*\x^2-8}) -- (1.9, -6.2) -- cycle;
    \fill[fill=gray!20] (1.89,-7.87) rectangle (3.8,-6.2);
    \fill[fill=gray!40] (-1,-7.87) rectangle (.51,-6.2);
    \draw[thick,domain=.5:1.9,smooth,variable=\x] plot (\x,{.5*\x^2-8});
    \draw[dashed,thick](1.3,-7.155)--(1.2,-6.2);
    \draw[dashed,thick] (1.3,-7.155)--(1.2,-7.88);
  \end{scope}
  \node[anchor=west] at (1.75,1.5) {$\mathcal{S}$};
  \node[anchor=west] at (1.8,.5) {state ahead};
  \node[anchor=west] at (-1,1.4) {state behind};
  \begin{scope}[xshift=-1cm]
    \draw[-latex] (-0.2,0) -- (5.3,0) node[anchor=west] {$x$};
    \draw[-latex] (0,-0.2) -- (0,2.1) node[anchor=south] {$t$};
  \end{scope}
  \begin{scope}[xshift=3cm,yshift=2cm]
  \draw[dashed](2,-1.5)--(3,-1.5)node[anchor=west]{Fluid flow line};
  \draw[thick](2,-1)--(3,-1)node[anchor=west]{Shock curve $\mathcal{S}$};
  \end{scope}
\end{tikzpicture}


==> u-v-coordinates.tex <==
\begin{tikzpicture}[scale=1.8]

  \begin{scope}[rotate=45]
    \draw[-latex](0,0)--(2,0)node[anchor=south west]{$v$};
    \draw[-latex](0,0)--(0,2)node[anchor=south east]{$u$};
    \draw(0,0)--(1.5,1.5)node[anchor=south]{$u=v$};
    \draw(0,0)--(1.8,.9)node[anchor=south]{$u=av$};
    \draw[fill=gray!40](0,0)--(1.4,.7)--(0.7,0.7)--cycle;
    \node at(0,.7)[anchor=north east]{$a\varepsilon$};
    \draw[dashed](0,.7)--(.7,.7);
    \draw (-.05,.7)--(.05,.7);
    \draw[dashed](1.4,.7)--(1.4,0);
    \draw (1.4,.05)--(1.4,-.05);
    \node at(1.4,0)[anchor=north west]{$\varepsilon$};
    \node at(.71,.5){$T_\varepsilon$};
%    \draw[fill=gray!40](0,0)--(1.5,0.4)--(0.4,0.4)--cycle;
%    \draw(0,0)--(2,{1.6/3})node[anchor=south]{$u=av$};
  \end{scope}

\end{tikzpicture}

